Hybrid Digital-Analog Codes for Source-Channel Broadcast of Gaussian Sources over Gaussian Channels

The problem of broadcasting a parallel Gaussian source over an additive white Gaussian noise broadcast channel under the mean-squared error distortion criterion is studied. A hybrid digital-analog coding strategy which combines source coding with side information, channel coding with side information, layered source coding, and superposition broadcast channel coding is presented. When specialized to the open problem of broadcasting a white Gaussian source over an additive white Gaussian noise broadcast channel with bandwidth mismatch which has been the subject of several previous investigations, this coding scheme strictly improves on the state-of-the-art.

==> contracthistogram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{contracthistogram.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23049,11925)(-3611,-29926)
\put(13801,-26761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^{\prime\prime}+N_s=\lambda\gamma P+N_s$}%
}}}}
\put(1201,-22036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_S^2$}%
}}}}
\put(1201,-26836){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}}
\put(4801,-25636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}}
\put(4801,-22036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_S^2$}%
}}}}
\put(4801,-24436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2^\prime$}%
}}}}
\put(13801,-22036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{\prime}+N_s=\lambda P+N_s$}%
}}}}
\put(13801,-18136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P+N_s$}%
}}}}
\put(13801,-27661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\end{picture}%


==> expandhistogram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{expandhistogram.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22899,9237)(-3011,-29926)
\put(1801,-20836){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_S^2$}%
}}}}
\put(1801,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_s$}%
}}}}
\put(1801,-22036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D'$}%
}}}}
\put(1801,-26836){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D''$}%
}}}}
\put(14551,-26836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(10951,-26836){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(10951,-22261){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1+N_s=\gamma2P + N_s$}%
}}}}
\put(14551,-23011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2+N_s=(1-\gamma)2P + N_s$}%
}}}}
\put(14551,-24661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^{\prime}+N_s=\lambda P_2+N_s$}%
}}}}
\end{picture}%


==> histogram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{histogram.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23649,8637)(-3611,-29926)
\put(11701,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(1201,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}}
\put(15301,-28036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(15301,-25636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2+N_s$}%
}}}}
\put(1201,-21436){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1^2$}%
}}}}
\put(1201,-23011){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^\prime$}%
}}}}
\put(1201,-27436){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^{\prime\prime}$}%
}}}}
\put(4801,-28336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}}
\put(4801,-27811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_2^2$}%
}}}}
\put(11701,-25036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1+N_s$}%
}}}}
\put(15301,-27436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^{\prime\prime}+N_s$}%
}}}}
\put(15301,-26536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^{\prime}+N_s$}%
}}}}
\end{picture}%


==> hybridsu.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23735,9195)(393,-22271)
{\color[rgb]{0,0,0}\thicklines
\put(1166,-15727){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(1166,-15577){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(1017,-15727){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(8725,-20168){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(8725,-20018){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(8576,-20168){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(2174,-14987){\framebox(1842,1889){}}
}%
\put(3071,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3071,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(5245,-14987){\framebox(1842,1889){}}
}%
\put(6142,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6142,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(11434,-14049){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11434,-13899){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(11284,-14049){\line( 1, 0){299}}
}%
{\color[rgb]{0,0,0}\put(11386,-20190){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11386,-20040){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(11237,-20190){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(11386,-21790){\vector( 0, 1){1374}}
}%
{\color[rgb]{0,0,0}\put(5245,-21129){\framebox(1842,1890){}}
}%
\put(6142,-20090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6142,-20609){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(5245,-18531){\framebox(1842,1890){}}
}%
\put(6142,-17491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6142,-18011){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(2174,-21129){\framebox(1842,1890){}}
}%
\put(3071,-20090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3071,-20609){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(14237,-18784){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(14237,-18633){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(14088,-18784){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(15449,-21129){\framebox(1843,1890){}}
}%
\put(16347,-20090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(16347,-20609){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(19182,-21129){\framebox(1842,1890){}}
}%
\put(20079,-20090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20079,-20609){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(22426,-17602){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(22426,-17452){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(22277,-17602){\line( 1, 0){298}}
}%
\put(10365,-13804){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(10318,-19946){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(20079,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20079,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(15449,-14987){\framebox(1843,1889){}}
}%
\put(16347,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(16347,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(19182,-14987){\framebox(1842,1889){}}
}%
{\color[rgb]{0,0,0}\put(17272,-14042){\vector( 1, 0){1910}}
}%
\put(12255,-13804){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_1}$}%
}}}}
\put(12207,-19946){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_2}$}%
}}}}
{\color[rgb]{0,0,0}\put(1182,-14068){\vector( 0,-1){1439}}
}%
{\color[rgb]{0,0,0}\put(4489,-15696){\vector(-1, 0){3071}}
\put(4489,-15696){\line( 0, 1){1606}}
}%
{\color[rgb]{0,0,0}\put(426,-14042){\vector( 1, 0){1748}}
}%
{\color[rgb]{0,0,0}\put(4044,-14042){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(7087,-14042){\vector( 1, 0){4110}}
}%
{\color[rgb]{0,0,0}\put(8957,-20184){\vector( 1, 0){2193}}
}%
{\color[rgb]{0,0,0}\put(11658,-14049){\vector( 1, 0){3791}}
}%
{\color[rgb]{0,0,0}\put(11434,-15649){\vector( 0, 1){1375}}
}%
{\color[rgb]{0,0,0}\put(11611,-20190){\vector( 1, 0){3838}}
}%
{\color[rgb]{0,0,0}\put(7114,-20184){\vector( 1, 0){1343}}
}%
{\color[rgb]{0,0,0}\put(7087,-17586){\line( 1, 0){1654}}
\put(8741,-17586){\vector( 0,-1){2362}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(4044,-17586){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(4044,-20184){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(1182,-15979){\line( 0,-1){1607}}
\put(1182,-17586){\vector( 1, 0){992}}
}%
{\color[rgb]{0,0,0}\put(2174,-18531){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(473,-20184){\vector( 1, 0){1701}}
}%
{\color[rgb]{0,0,0}\put(17319,-20184){\vector( 1, 0){1863}}
}%
{\color[rgb]{0,0,0}\put(14221,-20184){\vector( 0, 1){1134}}
}%
{\color[rgb]{0,0,0}\put(14221,-18531){\line( 0, 1){945}}
\put(14221,-17586){\vector( 1, 0){1228}}
}%
{\color[rgb]{0,0,0}\put(17764,-18767){\vector(-1, 0){3307}}
\put(17764,-18767){\line( 0,-1){1417}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(21051,-20184){\vector( 1, 0){3044}}
}%
{\color[rgb]{0,0,0}\put(21024,-14042){\line( 1, 0){1417}}
\put(22441,-14042){\vector( 0,-1){3307}}
}%
{\color[rgb]{0,0,0}\put(19182,-18531){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(17272,-17586){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(21051,-17586){\vector( 1, 0){1154}}
}%
{\color[rgb]{0,0,0}\put(22658,-17586){\vector( 1, 0){1437}}
}%
{\color[rgb]{0,0,0}\put(15449,-18531){\framebox(1843,1890){}}
}%
\put(1010,-19989){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(1701,-15554){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1010,-13847){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(11528,-22121){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_2}$}%
}}}}
\put(3071,-17680){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3071,-18200){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(3071,-17255){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SR}%
}}}}
\put(20079,-17255){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SR}%
}}}}
\put(20079,-17680){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20079,-18200){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(23386,-17444){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_1$}%
}}}}
\put(23292,-20042){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_2$}%
}}}}
\put(7796,-13806){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_1)$}%
}}}}
\put(7796,-17397){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2^{\prime\prime})$}%
}}}}
\put(14741,-18672){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(15827,-21885){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Superposition Decoder}%
}}}}
\put(6804,-21885){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Superposition Encoder}%
}}}}
\put(16347,-17491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(16347,-18011){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(11575,-15979){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_1}$}%
}}}}
\put(8041,-20798){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2-P_2^{\prime\prime})$}%
}}}}
\end{picture}%


==> hybridsu2.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23735,9193)(94,-11894)
{\color[rgb]{0,0,0}\thicklines
\put(8426,-9791){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(8426,-9641){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(8277,-9791){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(11135,-3672){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11135,-3522){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(10985,-3672){\line( 1, 0){299}}
}%
{\color[rgb]{0,0,0}\put(11087,-9813){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11087,-9663){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(10938,-9813){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(11087,-11413){\vector( 0, 1){1374}}
}%
{\color[rgb]{0,0,0}\put(4946,-10752){\framebox(1842,1890){}}
}%
\put(5843,-9713){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(5843,-10232){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(1875,-10752){\framebox(1842,1890){}}
}%
\put(2772,-9713){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(2772,-10232){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(15150,-10752){\framebox(1843,1890){}}
}%
\put(16048,-9713){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(16048,-10232){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(18883,-10752){\framebox(1842,1890){}}
}%
\put(19780,-9713){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(19780,-10232){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(10066,-3427){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(10019,-9569){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(11956,-3427){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_1}$}%
}}}}
\put(11908,-9569){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_2}$}%
}}}}
{\color[rgb]{0,0,0}\put(1871,-4612){\framebox(1842,1889){}}
}%
\put(2768,-3573){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(2768,-4093){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(4942,-4612){\framebox(1842,1889){}}
}%
\put(5839,-3573){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(5839,-4093){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(19776,-3573){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(19776,-4093){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(15146,-4612){\framebox(1843,1889){}}
}%
\put(16044,-3573){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(16044,-4093){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(18879,-4612){\framebox(1842,1889){}}
}%
{\color[rgb]{0,0,0}\put(16969,-3667){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(3741,-3667){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(6784,-3667){\vector( 1, 0){4110}}
}%
{\color[rgb]{0,0,0}\put(11355,-3674){\vector( 1, 0){3791}}
}%
{\color[rgb]{0,0,0}\put(127,-3665){\vector( 1, 0){1756}}
}%
{\color[rgb]{0,0,0}\put(8658,-9807){\vector( 1, 0){2193}}
}%
{\color[rgb]{0,0,0}\put(11135,-5272){\vector( 0, 1){1375}}
}%
{\color[rgb]{0,0,0}\put(11312,-9813){\vector( 1, 0){3838}}
}%
{\color[rgb]{0,0,0}\put(6815,-9807){\vector( 1, 0){1343}}
}%
{\color[rgb]{0,0,0}\put(6788,-7209){\line( 1, 0){1654}}
\put(8442,-7209){\vector( 0,-1){2362}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(3745,-7209){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(3745,-9807){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(883,-3665){\line( 0,-1){3544}}
\put(883,-7209){\vector( 1, 0){992}}
}%
{\color[rgb]{0,0,0}\put(1875,-8154){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(174,-9807){\vector( 1, 0){1701}}
}%
{\color[rgb]{0,0,0}\put(17020,-9807){\vector( 1, 0){1863}}
}%
{\color[rgb]{0,0,0}\put(13922,-9807){\line( 0, 1){2598}}
\put(13922,-7209){\vector( 1, 0){1228}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(20752,-9807){\vector( 1, 0){3044}}
}%
{\color[rgb]{0,0,0}\put(18883,-8154){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(16973,-7209){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(20725,-7209){\vector( 1, 0){3071}}
}%
{\color[rgb]{0,0,0}\put(20708,-3665){\line( 1, 0){1434}}
\put(22142,-3665){\line( 0,-1){1418}}
\put(22142,-5083){\line(-1, 0){2362}}
\put(19780,-5083){\vector( 0,-1){1181}}
}%
{\color[rgb]{0,0,0}\put(5843,-8673){\vector( 0, 1){519}}
\put(5843,-8673){\line( 1, 0){1418}}
\put(7261,-8673){\line( 0,-1){1134}}
}%
{\color[rgb]{0,0,0}\put(15150,-8154){\framebox(1843,1890){}}
}%
{\color[rgb]{0,0,0}\put(4946,-8154){\framebox(1842,1890){}}
}%
\put(711,-9612){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(711,-3470){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(11276,-5602){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_1}$}%
}}}}
\put(11229,-11744){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_2}$}%
}}}}
\put(2772,-7303){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(2772,-7823){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(19780,-7303){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(19780,-7823){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(23087,-7067){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_1$}%
}}}}
\put(22993,-9665){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_2$}%
}}}}
\put(7497,-7020){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2^{\prime\prime})$}%
}}}}
\put(2772,-6878){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WZ}%
}}}}
\put(19780,-6878){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WZ}%
}}}}
\put(6505,-11508){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Dirty-Paper Encoder}%
}}}}
\put(15528,-11508){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Dirty-Paper Decoder}%
}}}}
\put(16048,-7634){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(16048,-7114){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dirty-paper}%
}}}}
\put(5843,-7634){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(5843,-7114){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dirty-paper}%
}}}}
\put(7645,-10421){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2-P_2^{\prime\prime})$}%
}}}}
\end{picture}%


==> hybridsu3.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23735,9195)(393,-22271)
{\color[rgb]{0,0,0}\thicklines
\put(8725,-20168){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(8725,-20018){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(8576,-20168){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(11434,-14049){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11434,-13899){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(11284,-14049){\line( 1, 0){299}}
}%
{\color[rgb]{0,0,0}\put(11386,-20190){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(11386,-20040){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(11237,-20190){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(11386,-21790){\vector( 0, 1){1374}}
}%
\put(10365,-13804){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(10318,-19946){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(12255,-13804){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_1}$}%
}}}}
\put(12207,-19946){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s_2}$}%
}}}}
{\color[rgb]{0,0,0}\put(3308,-14987){\framebox(2551,1889){}}
}%
\put(4583,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Power}%
}}}}
\put(4583,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scaling}%
}}}}
{\color[rgb]{0,0,0}\put(3308,-21082){\framebox(2551,1890){}}
}%
\put(4583,-20042){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Power}%
}}}}
\put(4583,-20562){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scaling}%
}}}}
{\color[rgb]{0,0,0}\put(16583,-14987){\framebox(2551,1889){}}
}%
\put(17859,-13948){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MMSE}%
}}}}
\put(17859,-14468){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}estimation}%
}}}}
{\color[rgb]{0,0,0}\put(16583,-21129){\framebox(2551,1890){}}
}%
\put(17859,-20090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MMSE}%
}}}}
\put(17859,-20609){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}estimation}%
}}}}
{\color[rgb]{0,0,0}\put(426,-14042){\vector( 1, 0){2882}}
}%
{\color[rgb]{0,0,0}\put(5859,-14042){\vector( 1, 0){5338}}
}%
{\color[rgb]{0,0,0}\put(8957,-20184){\vector( 1, 0){2193}}
}%
{\color[rgb]{0,0,0}\put(11658,-14049){\vector( 1, 0){4925}}
}%
{\color[rgb]{0,0,0}\put(11434,-15649){\vector( 0, 1){1375}}
}%
{\color[rgb]{0,0,0}\put(11611,-20190){\vector( 1, 0){4972}}
}%
{\color[rgb]{0,0,0}\put(5859,-20184){\vector( 1, 0){2598}}
}%
{\color[rgb]{0,0,0}\put(7087,-17586){\line( 1, 0){1654}}
\put(8741,-17586){\vector( 0,-1){2362}}
}%
{\color[rgb]{0,0,0}\put(4044,-17586){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(1182,-14042){\line( 0,-1){3544}}
\put(1182,-17586){\vector( 1, 0){992}}
}%
{\color[rgb]{0,0,0}\put(2174,-18531){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(473,-20184){\vector( 1, 0){2835}}
}%
{\color[rgb]{0,0,0}\put(14221,-20184){\line( 0, 1){2598}}
\put(14221,-17586){\vector( 1, 0){1228}}
}%
{\color[rgb]{0,0,0}\put(19134,-20184){\vector( 1, 0){4961}}
}%
{\color[rgb]{0,0,0}\put(19182,-18531){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(17272,-17586){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(21024,-17586){\vector( 1, 0){3071}}
}%
{\color[rgb]{0,0,0}\put(19134,-14042){\line( 1, 0){3307}}
\put(22441,-14042){\line( 0,-1){1418}}
\put(22441,-15460){\line(-1, 0){2362}}
\put(20079,-15460){\vector( 0,-1){1181}}
}%
{\color[rgb]{0,0,0}\put(6142,-19475){\vector( 0, 1){944}}
\put(6142,-19475){\line( 1, 0){1418}}
\put(7560,-19475){\line( 0,-1){709}}
}%
{\color[rgb]{0,0,0}\put(15449,-18531){\framebox(1843,1890){}}
}%
{\color[rgb]{0,0,0}\put(5245,-18531){\framebox(1842,1890){}}
}%
\put(1010,-19989){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(1010,-13847){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(11575,-15979){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_1}$}%
}}}}
\put(11528,-22121){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s_2}$}%
}}}}
\put(3071,-17680){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3071,-18200){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(20079,-17680){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20079,-18200){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(23386,-17444){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_1$}%
}}}}
\put(23292,-20042){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_2$}%
}}}}
\put(7796,-13806){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_1)$}%
}}}}
\put(7796,-17397){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2^\prime)$}%
}}}}
\put(7938,-20798){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2-P_2^\prime)$}%
}}}}
\put(3071,-17255){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WZ}%
}}}}
\put(20079,-17255){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WZ}%
}}}}
\put(16347,-18011){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(16347,-17491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dirty-paper}%
}}}}
\put(6142,-18011){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(6142,-17491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dirty-paper}%
}}}}
\end{picture}%


==> hybridwu.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23782,8968)(1166,-20964)
{\color[rgb]{0,0,0}\thicklines
\put(1986,-14647){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(1986,-14497){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(1837,-14647){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(6065,-13907){\framebox(1842,1889){}}
}%
\put(6962,-12868){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6962,-13388){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(12254,-12969){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(12254,-12819){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(12104,-12969){\line( 1, 0){299}}
}%
{\color[rgb]{0,0,0}\put(6065,-20049){\framebox(1842,1890){}}
}%
\put(6962,-19010){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6962,-19529){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(6065,-17451){\framebox(1842,1890){}}
}%
\put(6962,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6962,-16931){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(2994,-20049){\framebox(1842,1890){}}
}%
\put(3891,-19010){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3891,-19529){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(15057,-17704){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(15057,-17553){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(14908,-17704){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(20002,-20049){\framebox(1842,1890){}}
}%
\put(20899,-19010){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20899,-19529){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(16269,-20049){\framebox(1843,1890){}}
}%
\put(17167,-19010){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(17167,-19529){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(12211,-16569){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(12211,-16419){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(12062,-16569){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(9550,-16547){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(9550,-16397){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(9401,-16547){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(9782,-16563){\vector( 1, 0){2193}}
}%
{\color[rgb]{0,0,0}\put(12436,-16569){\vector( 1, 0){3838}}
}%
{\color[rgb]{0,0,0}\put(7939,-16563){\vector( 1, 0){1343}}
}%
\put(12353,-18500){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w_2}$}%
}}}}
\put(3913,-13105){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3913,-13625){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
\put(3913,-12680){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SR}%
}}}}
\put(3913,-16280){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3913,-16800){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(16269,-13907){\framebox(1843,1889){}}
}%
\put(17167,-12868){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(17167,-13388){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(23246,-16522){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(23246,-16372){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(23097,-16522){\line( 1, 0){298}}
}%
\put(20931,-12675){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SR}%
}}}}
\put(20931,-13100){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20931,-13620){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(20908,-16383){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20908,-16903){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(5122,-14616){\vector(-1, 0){2884}}
\put(5122,-14615){\line( 0,-1){1905}}
}%
{\color[rgb]{0,0,0}\put(4864,-12962){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(7907,-12962){\vector( 1, 0){4110}}
}%
{\color[rgb]{0,0,0}\put(12478,-12969){\vector( 1, 0){3791}}
}%
{\color[rgb]{0,0,0}\put(12254,-14569){\vector( 0, 1){1375}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(4864,-16506){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(4864,-19104){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(2994,-17451){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(1293,-19104){\vector( 1, 0){1701}}
}%
{\color[rgb]{0,0,0}\put(18139,-19104){\vector( 1, 0){1863}}
}%
{\color[rgb]{0,0,0}\put(18584,-17687){\vector(-1, 0){3307}}
\put(18584,-17687){\line( 0, 1){1197}}
}%
{\color[rgb]{0,0,0}}%
{\color[rgb]{0,0,0}\put(21871,-19104){\vector( 1, 0){3044}}
}%
{\color[rgb]{0,0,0}\put(21844,-12962){\line( 1, 0){1417}}
\put(23261,-12962){\vector( 0,-1){3307}}
}%
{\color[rgb]{0,0,0}\put(18092,-16506){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(21871,-16506){\vector( 1, 0){1154}}
}%
{\color[rgb]{0,0,0}\put(23478,-16506){\vector( 1, 0){1437}}
}%
{\color[rgb]{0,0,0}\put(16269,-17451){\framebox(1843,1890){}}
}%
{\color[rgb]{0,0,0}\put(12211,-18169){\vector( 0, 1){1374}}
}%
{\color[rgb]{0,0,0}\put(7934,-19104){\line( 1, 0){1605}}
\put(9539,-19100){\vector( 0, 1){2310}}
}%
{\color[rgb]{0,0,0}\put(15037,-16580){\vector( 0,-1){892}}
}%
{\color[rgb]{0,0,0}\put(15051,-19115){\vector( 1, 0){1223}}
\put(15051,-19115){\line( 0, 1){1145}}
}%
{\color[rgb]{0,0,0}\put(2994,-13907){\framebox(1842,1889){}}
}%
{\color[rgb]{0,0,0}\put(2002,-16580){\vector( 0, 1){1681}}
}%
{\color[rgb]{0,0,0}\put(2002,-12995){\vector( 1, 0){989}}
\put(2002,-12988){\line( 0,-1){1439}}
}%
{\color[rgb]{0,0,0}\put(1199,-16573){\vector( 1, 0){1748}}
}%
{\color[rgb]{0,0,0}\put(20002,-13907){\framebox(1842,1889){}}
}%
{\color[rgb]{0,0,0}\put(18092,-12962){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(20002,-17451){\framebox(1842,1890){}}
}%
\put(1830,-18909){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(2521,-14474){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(24206,-16364){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_1$}%
}}}}
\put(24112,-18962){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_2$}%
}}}}
\put(8616,-12726){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_1)$}%
}}}}
\put(15561,-17592){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(16647,-20805){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Superposition Decoder}%
}}}}
\put(7624,-20805){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.333,0.333,0.333}Superposition Encoder}%
}}}}
\put(17167,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(17167,-16931){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(12395,-14899){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w_1}$}%
}}}}
\put(13032,-16325){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w_2}$}%
}}}}
\put(11143,-16325){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(11175,-12733){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(8861,-19718){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2^{\prime})$}%
}}}}
\put(8826,-16197){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2-P_2^{\prime})$}%
}}}}
\put(13075,-12724){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w_1}$}%
}}}}
\put(1783,-17098){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\end{picture}%


==> hybridwu2.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23782,8068)(1166,-20074)
{\color[rgb]{0,0,0}\thicklines
\put(1986,-14647){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(1986,-14497){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(1837,-14647){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(12254,-12969){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(12254,-12819){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(12104,-12969){\line( 1, 0){299}}
}%
{\color[rgb]{0,0,0}\put(6065,-17451){\framebox(1842,1890){}}
}%
\put(6962,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(6962,-16931){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(15057,-17704){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(15057,-17553){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(14908,-17704){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(12211,-16569){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(12211,-16419){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(12062,-16569){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(9550,-16547){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(9550,-16397){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(9401,-16547){\line( 1, 0){298}}
}%
{\color[rgb]{0,0,0}\put(9782,-16563){\vector( 1, 0){2193}}
}%
{\color[rgb]{0,0,0}\put(12436,-16569){\vector( 1, 0){3838}}
}%
{\color[rgb]{0,0,0}\put(7939,-16563){\vector( 1, 0){1343}}
}%
\put(12353,-18500){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w_2}$}%
}}}}
\put(3913,-16280){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(3913,-16800){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}encoder}%
}}}}
{\color[rgb]{0,0,0}\put(23246,-16522){\circle{472}}
}%
{\color[rgb]{0,0,0}\put(23246,-16372){\line( 0,-1){301}}
}%
{\color[rgb]{0,0,0}\put(23097,-16522){\line( 1, 0){298}}
}%
\put(20908,-16383){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}source}%
}}}}
\put(20908,-16903){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
{\color[rgb]{0,0,0}\put(4127,-20052){\framebox(2551,1889){}}
}%
\put(5402,-19013){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Power}%
}}}}
\put(5402,-19533){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scaling}%
}}}}
{\color[rgb]{0,0,0}\put(17402,-20052){\framebox(2551,1889){}}
}%
\put(18678,-19013){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MMSE}%
}}}}
\put(18678,-19533){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}estimation}%
}}}}
{\color[rgb]{0,0,0}\put(4127,-13917){\framebox(2551,1889){}}
}%
\put(5402,-12878){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Power}%
}}}}
\put(5402,-13398){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scaling}%
}}}}
{\color[rgb]{0,0,0}\put(17402,-13917){\framebox(2551,1889){}}
}%
\put(18678,-12878){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MMSE}%
}}}}
\put(18678,-13398){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}estimation}%
}}}}
{\color[rgb]{0,0,0}\put(5122,-14616){\vector(-1, 0){2884}}
\put(5122,-14615){\line( 0,-1){1905}}
}%
{\color[rgb]{0,0,0}\put(6678,-12955){\vector( 1, 0){5339}}
}%
{\color[rgb]{0,0,0}\put(12478,-12969){\vector( 1, 0){4930}}
}%
{\color[rgb]{0,0,0}\put(12254,-14569){\vector( 0, 1){1375}}
}%
{\color[rgb]{0,0,0}\put(4864,-16506){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(2994,-17451){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(1293,-19104){\vector( 1, 0){2835}}
}%
{\color[rgb]{0,0,0}\put(18584,-17687){\vector(-1, 0){3307}}
\put(18584,-17687){\line( 0, 1){1197}}
}%
{\color[rgb]{0,0,0}\put(19943,-19105){\vector( 1, 0){4972}}
}%
{\color[rgb]{0,0,0}\put(19943,-12955){\line( 1, 0){3318}}
\put(23261,-12962){\vector( 0,-1){3307}}
}%
{\color[rgb]{0,0,0}\put(18092,-16506){\vector( 1, 0){1910}}
}%
{\color[rgb]{0,0,0}\put(21871,-16506){\vector( 1, 0){1154}}
}%
{\color[rgb]{0,0,0}\put(23478,-16506){\vector( 1, 0){1437}}
}%
{\color[rgb]{0,0,0}\put(16269,-17451){\framebox(1843,1890){}}
}%
{\color[rgb]{0,0,0}\put(12211,-18169){\vector( 0, 1){1374}}
}%
{\color[rgb]{0,0,0}\put(15037,-16580){\vector( 0,-1){892}}
}%
{\color[rgb]{0,0,0}\put(15051,-19120){\vector( 1, 0){2342}}
\put(15051,-19115){\line( 0, 1){1145}}
}%
{\color[rgb]{0,0,0}\put(2002,-16580){\vector( 0, 1){1681}}
}%
{\color[rgb]{0,0,0}\put(2002,-12985){\vector( 1, 0){2111}}
\put(2002,-12988){\line( 0,-1){1439}}
}%
{\color[rgb]{0,0,0}\put(1199,-16573){\vector( 1, 0){1748}}
}%
{\color[rgb]{0,0,0}\put(20002,-17451){\framebox(1842,1890){}}
}%
{\color[rgb]{0,0,0}\put(6663,-19105){\line( 1, 0){2876}}
\put(9539,-19100){\vector( 0, 1){2310}}
}%
\put(1830,-18909){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(2521,-14474){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(24206,-16364){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_1$}%
}}}}
\put(24112,-18962){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_2$}%
}}}}
\put(8616,-12726){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_1)$}%
}}}}
\put(15561,-17592){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(17167,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(17167,-16931){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}decoder}%
}}}}
\put(12395,-14899){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w_1}$}%
}}}}
\put(13032,-16325){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w_2}$}%
}}}}
\put(11143,-16325){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(11175,-12733){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(8861,-19718){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2^{\prime})$}%
}}}}
\put(8826,-16197){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(P_2-P_2^{\prime})$}%
}}}}
\put(13075,-12724){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w_1}$}%
}}}}
\put(1783,-17098){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\end{picture}%


==> problemsetup.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{problemsetup.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9705,7308)(-1289,-12725)
\put(6526,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{\sf Strong}$}%
}}}}
\put(6526,-7261){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{\sf User}$}%
}}}}
\put(1126,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{\sf Encoder}$}%
}}}}
\put(6601,-10861){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{\sf Weak}$}%
}}}}
\put(6601,-11236){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{\sf User}$}%
}}}}
\put(2101,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(2101,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_M$}%
}}}}
\put(4876,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s,2}$}%
}}}}
\put(-1274,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_K$}%
}}}}
\put(3901,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s,M}$}%
}}}}
\put(3976,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w,2}$}%
}}}}
\put(3976,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w,1}$}%
}}}}
\put(8326,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{s,1}$}%
}}}}
\put(8326,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{s,2}$}%
}}}}
\put(8326,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{s,K}$}%
}}}}
\put(3976,-12661){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{w,M}$}%
}}}}
\put(8401,-12361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{w,K}$}%
}}}}
\put(8401,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{w,2}$}%
}}}}
\put(8401,-9811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{S}_{w,1}$}%
}}}}
\put(2101,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(4876,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s,1}$}%
}}}}
\put(4876,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{s,M}$}%
}}}}
\put(3901,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s,2}$}%
}}}}
\put(3901,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{s,1}$}%
}}}}
\put(4951,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w,2}$}%
}}}}
\put(4951,-9736){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w,1}$}%
}}}}
\put(4951,-11836){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{w,M}$}%
}}}}
\put(-1274,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(-1274,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\end{picture}%


==> suhistogram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{suhistogram.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23649,8009)(-3611,-29926)
\put(11701,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(1201,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}}
\put(4801,-28036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}}
\put(15301,-28036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_s$}%
}}}}
\put(4801,-27436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_2^2$}%
}}}}
\put(1201,-22111){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1^2$}%
}}}}
\put(1201,-26836){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^{\prime\prime}$}%
}}}}
\put(11701,-25636){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1+N_s$}%
}}}}
\put(15301,-26986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^{\prime\prime}+N_s$}%
}}}}
\put(15301,-25636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2+N_s$}%
}}}}
\end{picture}%


==> wuhistogram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{wuhistogram.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23649,9687)(-3611,-29926)
\put(1201,-20386){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1^2$}%
}}}}
\put(11701,-23236){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1+N_w$}%
}}}}
\put(11701,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_w$}%
}}}}
\put(1201,-28036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}}
\put(1201,-23236){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^\prime$}%
}}}}
\put(4801,-25111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_2^2$}%
}}}}
\put(4801,-28036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}}
\put(15301,-23236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2+N_w$}%
}}}}
\put(15301,-25636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2^\prime+N_w$}%
}}}}
\put(15301,-28036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_w$}%
}}}}
\end{picture}%

